Ising Model Universality for Two-Dimensional Lattices

We use the single-cluster Monte Carlo update algorithm to simulate the Ising model on two-dimensional Poissonian random lattices of Delaunay type with up to 80\,000 sites. By applying reweighting techniques and finite-size scaling analyses to time-series data near criticality, we obtain unambiguous support that the critical exponents for the random lattice agree with the exactly known exponents for regular lattices, i.e., that (lattice) universality holds for the two-dimensional Ising model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% Upper-case    A B C D E F G H I J K L M N O P Q R S T U V W X Y Z
% Lower-case    a b c d e f g h i j k l m n o p q r s t u v w x y z
% Digits        0 1 2 3 4 5 6 7 8 9
% Exclamation   !           Double quote "          Hash (number) #
% Dollar        $           Percent      %          Ampersand     &
% Acute accent  '           Left paren   (          Right paren   )
% Asterisk      *           Plus         +          Comma         ,
% Minus         -           Point        .          Solidus       /
% Colon         :           Semicolon    ;          Less than     <
% Equals        =           Greater than >          Question mark ?
% At            @           Left bracket [          Backslash     \
% Right bracket ]           Circumflex   ^          Underscore    _
% Grave accent  `           Left brace   {          Vertical bar  |
% Right brace   }           Tilde        ~
%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%-------------------------------------------------------------------------------
%                              fig1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%-------------------------------------------------------------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
527 419 m
527 2029 l
2641 2029 l
2641 419 l
527 419 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
527 419 m
527 429 l
668 419 m
668 429 l
809 419 m
809 429 l
950 419 m
950 429 l
1091 419 m
1091 429 l
1232 419 m
1232 429 l
1373 419 m
1373 429 l
1514 419 m
1514 429 l
1655 419 m
1655 429 l
1796 419 m
1796 429 l
1937 419 m
1937 429 l
2078 419 m
2078 429 l
2219 419 m
2219 429 l
2360 419 m
2360 429 l
2501 419 m
2501 429 l
2641 419 m
2641 429 l
527 2029 m
527 2019 l
668 2029 m
668 2019 l
809 2029 m
809 2019 l
950 2029 m
950 2019 l
1091 2029 m
1091 2019 l
1232 2029 m
1232 2019 l
1373 2029 m
1373 2019 l
1514 2029 m
1514 2019 l
1655 2029 m
1655 2019 l
1796 2029 m
1796 2019 l
1937 2029 m
1937 2019 l
2078 2029 m
2078 2019 l
2219 2029 m
2219 2019 l
2360 2029 m
2360 2019 l
2501 2029 m
2501 2019 l
2641 2029 m
2641 2019 l
stroke
527 419 m
527 439 l
1232 419 m
1232 439 l
1937 419 m
1937 439 l
2641 419 m
2641 439 l
527 2029 m
527 2009 l
1232 2029 m
1232 2009 l
1937 2029 m
1937 2009 l
2641 2029 m
2641 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
527 369 m
gsave
527 369 translate
0 rotate
0 -20  m
(0.255) CS
(0.255) show
grestore
1232 369 m
gsave
1232 369 translate
0 rotate
0 -20  m
(0.260) CS
(0.260) show
grestore
1937 369 m
gsave
1937 369 translate
0 rotate
0 -20  m
(0.265) CS
(0.265) show
grestore
2641 369 m
gsave
2641 369 translate
0 rotate
0 -20  m
(0.270) CS
(0.270) show
grestore
/Helvetica findfont
94 scalefont
 setfont
1584 269 m
gsave
1584 269 translate
0 rotate
0 0  m
(K) CS
(K) show
grestore
3 setlinewidth
527 419 m
537 419 l
527 688 m
537 688 l
527 956 m
537 956 l
527 1224 m
537 1224 l
527 1493 m
537 1493 l
527 1761 m
537 1761 l
527 2029 m
537 2029 l
2641 419 m
2631 419 l
2641 688 m
2631 688 l
2641 956 m
2631 956 l
2641 1224 m
2631 1224 l
2641 1493 m
2631 1493 l
2641 1761 m
2631 1761 l
2641 2029 m
2631 2029 l
stroke
527 419 m
547 419 l
527 956 m
547 956 l
527 1493 m
547 1493 l
527 2029 m
547 2029 l
2641 419 m
2621 419 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2029 m
2621 2029 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
489 419 m
gsave
489 419 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
489 956 m
gsave
489 956 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
489 1493 m
gsave
489 1493 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
489 2029 m
gsave
489 2029 translate
0 rotate
0 -20  m
(0.7) RJ
(0.7) show
grestore
/Helvetica findfont
87 scalefont
 setfont
362 1224 m
gsave
362 1224 translate
90 rotate
0 0  m
(UL) CS
(U) show
/Helvetica findfont
52 scalefont
 setfont
0 -26 rmoveto
(L) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
950 573 m
964 599 l
978 625 l
993 651 l
1007 677 l
1021 703 l
1035 728 l
1049 754 l
1063 779 l
1077 804 l
1091 828 l
1105 853 l
1119 877 l
1134 900 l
1148 924 l
1162 947 l
1176 970 l
1190 993 l
1204 1015 l
1218 1037 l
1232 1059 l
1246 1080 l
1260 1101 l
1274 1122 l
1289 1142 l
1303 1162 l
1317 1181 l
1331 1201 l
1345 1219 l
1359 1238 l
1373 1256 l
1387 1273 l
1401 1291 l
1415 1308 l
1429 1324 l
1444 1340 l
1458 1356 l
1472 1371 l
1486 1386 l
1500 1401 l
1514 1415 l
1528 1429 l
1542 1442 l
1556 1456 l
1570 1468 l
1584 1481 l
1599 1493 l
1613 1505 l
1627 1516 l
1641 1527 l
1655 1538 l
1669 1548 l
1683 1558 l
1697 1568 l
1711 1577 l
1725 1587 l
1740 1596 l
1754 1604 l
1768 1612 l
1782 1620 l
1796 1628 l
1810 1636 l
1824 1643 l
1838 1650 l
1852 1657 l
1866 1663 l
1880 1670 l
1895 1676 l
1909 1681 l
1923 1687 l
1937 1693 l
1951 1698 l
1965 1703 l
1979 1708 l
1993 1713 l
2007 1717 l
2021 1721 l
2035 1726 l
2050 1730 l
2064 1734 l
2078 1737 l
2092 1741 l
2106 1745 l
2120 1748 l
2134 1751 l
2148 1754 l
2162 1757 l
2176 1760 l
2191 1763 l
2205 1766 l
2219 1768 l
2233 1771 l
2247 1773 l
2261 1776 l
2275 1778 l
2289 1780 l
2303 1782 l
2317 1784 l
2331 1786 l
2346 1788 l
2360 1790 l
stroke
950 127 m
1076 419 m
1077 423 l
1091 458 l
1105 492 l
1119 526 l
1134 560 l
1148 595 l
1162 629 l
1176 663 l
1190 698 l
1204 732 l
1218 765 l
1232 799 l
1246 832 l
1260 865 l
1274 897 l
1289 930 l
1303 961 l
1317 992 l
1331 1023 l
1345 1053 l
1359 1082 l
1373 1111 l
1387 1140 l
1401 1167 l
1415 1194 l
1429 1220 l
1444 1246 l
1458 1271 l
1472 1295 l
1486 1318 l
1500 1341 l
1514 1363 l
1528 1384 l
1542 1404 l
1556 1424 l
1570 1443 l
1584 1461 l
1599 1479 l
1613 1496 l
1627 1512 l
1641 1528 l
1655 1543 l
1669 1557 l
1683 1571 l
1697 1584 l
1711 1596 l
1725 1608 l
1740 1620 l
1754 1630 l
1768 1641 l
1782 1651 l
1796 1660 l
1810 1669 l
1824 1677 l
1838 1686 l
1852 1693 l
1866 1701 l
1880 1708 l
1895 1714 l
1909 1720 l
1923 1726 l
1937 1732 l
1951 1737 l
1965 1742 l
1979 1747 l
1993 1752 l
2007 1756 l
2021 1760 l
2035 1764 l
2050 1768 l
2064 1771 l
2078 1775 l
2092 1778 l
2106 1781 l
2120 1784 l
2134 1786 l
2148 1789 l
2162 1791 l
2176 1794 l
2191 1796 l
2205 1798 l
2219 1800 l
2233 1802 l
2247 1804 l
2261 1805 l
2275 1807 l
2289 1809 l
2303 1810 l
2317 1811 l
2331 1813 l
2346 1814 l
2360 1815 l
stroke
1236 419 m
1246 463 l
1260 521 l
1274 579 l
1289 635 l
1303 689 l
1317 743 l
1331 795 l
1345 846 l
1359 895 l
1373 943 l
1387 990 l
1401 1035 l
1415 1078 l
1429 1120 l
1444 1161 l
1458 1200 l
1472 1237 l
1486 1273 l
1500 1307 l
1514 1340 l
1528 1371 l
1542 1401 l
1556 1429 l
1570 1456 l
1584 1481 l
1599 1504 l
1613 1527 l
1627 1548 l
1641 1568 l
1655 1586 l
1669 1604 l
1683 1620 l
1697 1635 l
1711 1650 l
1725 1663 l
1740 1675 l
1754 1687 l
1768 1697 l
1782 1707 l
1796 1717 l
1810 1725 l
1824 1733 l
1838 1740 l
1852 1747 l
1866 1754 l
1880 1760 l
1895 1765 l
1909 1770 l
1923 1775 l
1937 1779 l
1951 1783 l
1965 1787 l
1979 1790 l
1993 1794 l
2007 1797 l
2021 1799 l
2035 1802 l
2050 1804 l
2064 1807 l
2078 1809 l
2092 1811 l
2106 1813 l
2120 1814 l
2134 1816 l
2148 1817 l
2162 1819 l
2176 1820 l
2191 1821 l
2205 1823 l
2219 1824 l
2233 1825 l
2247 1826 l
2261 1827 l
2275 1828 l
2289 1829 l
2303 1829 l
2317 1830 l
2331 1831 l
2346 1832 l
2360 1832 l
stroke
950 262 m
1305 419 m
1317 459 l
1331 511 l
1345 565 l
1359 621 l
1373 679 l
1387 738 l
1401 797 l
1415 857 l
1429 917 l
1444 976 l
1458 1034 l
1472 1090 l
1486 1145 l
1500 1197 l
1514 1248 l
1528 1295 l
1542 1341 l
1556 1383 l
1570 1423 l
1584 1460 l
1599 1494 l
1613 1526 l
1627 1555 l
1641 1582 l
1655 1607 l
1669 1629 l
1683 1649 l
1697 1668 l
1711 1685 l
1725 1700 l
1740 1714 l
1754 1726 l
1768 1737 l
1782 1747 l
1796 1756 l
1810 1764 l
1824 1771 l
1838 1778 l
1852 1784 l
1866 1789 l
1880 1794 l
1895 1798 l
1909 1802 l
1923 1805 l
1937 1809 l
1951 1812 l
1965 1814 l
1979 1817 l
1993 1819 l
2007 1821 l
2021 1823 l
2035 1825 l
2050 1826 l
2064 1828 l
2078 1830 l
2092 1831 l
2106 1832 l
2120 1834 l
2134 1835 l
2148 1836 l
2162 1837 l
2176 1838 l
2191 1839 l
2205 1840 l
2219 1841 l
2233 1842 l
2247 1842 l
2261 1843 l
2275 1843 l
2289 1844 l
2303 1844 l
2317 1845 l
2331 1845 l
2346 1845 l
2360 1846 l
stroke
1454 419 m
1458 454 l
1465 516 l
1472 576 l
1479 635 l
1486 692 l
1493 747 l
1500 800 l
1507 852 l
1514 902 l
1521 950 l
1528 997 l
1535 1042 l
1542 1086 l
1549 1128 l
1556 1168 l
1563 1207 l
1570 1244 l
1577 1279 l
1584 1313 l
1592 1345 l
1599 1376 l
1606 1405 l
1613 1433 l
1620 1459 l
1627 1484 l
1634 1507 l
1641 1530 l
1648 1550 l
1655 1570 l
1662 1588 l
1669 1606 l
1676 1622 l
1683 1637 l
1690 1651 l
1697 1664 l
1704 1676 l
1711 1688 l
1718 1698 l
1725 1708 l
1732 1718 l
1740 1726 l
1747 1734 l
1754 1741 l
1761 1748 l
1768 1755 l
1775 1760 l
1782 1766 l
1789 1771 l
1796 1776 l
1803 1780 l
1810 1784 l
1817 1788 l
1824 1791 l
1831 1795 l
1838 1798 l
1845 1801 l
1852 1803 l
1859 1806 l
1866 1808 l
1873 1810 l
1880 1812 l
1888 1814 l
1895 1816 l
1902 1818 l
1909 1819 l
1916 1821 l
1923 1822 l
1930 1823 l
1937 1825 l
1944 1826 l
1951 1827 l
1958 1828 l
1965 1829 l
1972 1830 l
1979 1831 l
1986 1832 l
1993 1832 l
2000 1833 l
2007 1834 l
2014 1834 l
2021 1835 l
2028 1836 l
2035 1836 l
2043 1837 l
2050 1837 l
2057 1838 l
2064 1838 l
2071 1839 l
2078 1839 l
2085 1840 l
2092 1840 l
2099 1841 l
2106 1841 l
2113 1841 l
2120 1842 l
2127 1842 l
2134 1842 l
2141 1843 l
2148 1843 l
2155 1843 l
2162 1843 l
2169 1844 l
2176 1844 l
2183 1844 l
2191 1844 l
2198 1845 l
2205 1845 l
2212 1845 l
2219 1845 l
2226 1845 l
2233 1846 l
2240 1846 l
2247 1846 l
2254 1846 l
2261 1846 l
2268 1846 l
2275 1846 l
2282 1847 l
2289 1847 l
2296 1847 l
2303 1847 l
2310 1847 l
2317 1847 l
2324 1847 l
2331 1847 l
2338 1847 l
2346 1847 l
2353 1848 l
2360 1848 l
stroke
1245 1277 m
1347 1228 l
1324 1228 m
1347 1228 l
1332 1246 l
stroke
1645 998 m
1543 1060 l
1566 1057 m
1543 1060 l
1556 1041 l
stroke
/Helvetica findfont
79 scalefont
 setfont
2826 212 m
gsave
2826 212 translate
0 rotate
0 -26  m
(Fig. 1) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
686 1845 m
gsave
686 1845 translate
0 rotate
0 -20  m
(average over replicas) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1656 988 m
gsave
1656 988 translate
0 rotate
0 -20  m
(N=80000) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
996 1307 m
gsave
996 1307 translate
0 rotate
0 -20  m
(N=5000) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 30 633 486
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%-------------------------------------------------------------------------------
%                              fig2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%-------------------------------------------------------------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
527 420 m
527 2030 l
2641 2030 l
2641 420 l
527 420 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
527 420 m
527 430 l
668 420 m
668 430 l
809 420 m
809 430 l
950 420 m
950 430 l
1091 420 m
1091 430 l
1232 420 m
1232 430 l
1373 420 m
1373 430 l
1514 420 m
1514 430 l
1655 420 m
1655 430 l
1796 420 m
1796 430 l
1937 420 m
1937 430 l
2078 420 m
2078 430 l
2219 420 m
2219 430 l
2360 420 m
2360 430 l
2501 420 m
2501 430 l
2641 420 m
2641 430 l
527 2030 m
527 2020 l
668 2030 m
668 2020 l
809 2030 m
809 2020 l
950 2030 m
950 2020 l
1091 2030 m
1091 2020 l
1232 2030 m
1232 2020 l
1373 2030 m
1373 2020 l
1514 2030 m
1514 2020 l
1655 2030 m
1655 2020 l
1796 2030 m
1796 2020 l
1937 2030 m
1937 2020 l
2078 2030 m
2078 2020 l
2219 2030 m
2219 2020 l
2360 2030 m
2360 2020 l
2501 2030 m
2501 2020 l
2641 2030 m
2641 2020 l
stroke
527 420 m
527 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2641 420 m
2641 440 l
527 2030 m
527 2010 l
1232 2030 m
1232 2010 l
1937 2030 m
1937 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
527 370 m
gsave
527 370 translate
0 rotate
0 -20  m
(0.255) CS
(0.255) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(0.260) CS
(0.260) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(0.265) CS
(0.265) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(0.270) CS
(0.270) show
grestore
/Helvetica findfont
94 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(K) CS
(K) show
grestore
3 setlinewidth
527 420 m
537 420 l
527 581 m
537 581 l
527 742 m
537 742 l
527 903 m
537 903 l
527 1064 m
537 1064 l
527 1225 m
537 1225 l
527 1386 m
537 1386 l
527 1547 m
537 1547 l
527 1708 m
537 1708 l
527 1869 m
537 1869 l
527 2030 m
537 2030 l
2641 420 m
2631 420 l
2641 581 m
2631 581 l
2641 742 m
2631 742 l
2641 903 m
2631 903 l
2641 1064 m
2631 1064 l
2641 1225 m
2631 1225 l
2641 1386 m
2631 1386 l
2641 1547 m
2631 1547 l
2641 1708 m
2631 1708 l
2641 1869 m
2631 1869 l
2641 2030 m
2631 2030 l
stroke
527 420 m
547 420 l
527 742 m
547 742 l
527 1064 m
547 1064 l
527 1386 m
547 1386 l
527 1708 m
547 1708 l
527 2030 m
547 2030 l
2641 420 m
2621 420 l
2641 742 m
2621 742 l
2641 1064 m
2621 1064 l
2641 1386 m
2621 1386 l
2641 1708 m
2621 1708 l
2641 2030 m
2621 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
489 420 m
gsave
489 420 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
489 742 m
gsave
489 742 translate
0 rotate
0 -20  m
(100) RJ
(100) show
grestore
489 1064 m
gsave
489 1064 translate
0 rotate
0 -20  m
(200) RJ
(200) show
grestore
489 1386 m
gsave
489 1386 translate
0 rotate
0 -20  m
(300) RJ
(300) show
grestore
489 1708 m
gsave
489 1708 translate
0 rotate
0 -20  m
(400) RJ
(400) show
grestore
489 2030 m
gsave
489 2030 translate
0 rotate
0 -20  m
(500) RJ
(500) show
grestore
/Helvetica findfont
87 scalefont
 setfont
340 1225 m
gsave
340 1225 translate
90 rotate
0 0  m
(c') CS
/Symbol findfont
87 scalefont
 setfont
(c) show
/Helvetica findfont
87 scalefont
 setfont
(') show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
950 550 m
964 551 l
978 552 l
993 553 l
1007 554 l
1021 554 l
1035 555 l
1049 555 l
1063 556 l
1077 556 l
1091 557 l
1105 557 l
1119 557 l
1134 558 l
1148 558 l
1162 558 l
1176 558 l
1190 558 l
1204 557 l
1218 557 l
1232 557 l
1246 556 l
1260 556 l
1274 555 l
1289 555 l
1303 554 l
1317 553 l
1331 552 l
1345 551 l
1359 550 l
1373 549 l
1387 548 l
1401 546 l
1415 545 l
1429 544 l
1444 542 l
1458 541 l
1472 539 l
1486 537 l
1500 536 l
1514 534 l
1528 532 l
1542 530 l
1556 528 l
1570 526 l
1584 524 l
1599 522 l
1613 521 l
1627 518 l
1641 516 l
1655 514 l
1669 512 l
1683 510 l
1697 508 l
1711 506 l
1725 504 l
1740 502 l
1754 500 l
1768 498 l
1782 496 l
1796 494 l
1810 492 l
1824 490 l
1838 489 l
1852 487 l
1866 485 l
1880 483 l
1895 481 l
1909 480 l
1923 478 l
1937 476 l
1951 475 l
1965 473 l
1979 471 l
1993 470 l
2007 468 l
2021 467 l
2035 465 l
2050 464 l
2064 463 l
2078 461 l
2092 460 l
2106 459 l
2120 458 l
2134 457 l
2148 456 l
2162 454 l
2176 453 l
2191 452 l
2205 451 l
2219 450 l
2233 449 l
2247 449 l
2261 448 l
2275 447 l
2289 446 l
2303 445 l
2317 445 l
2331 444 l
2346 443 l
2360 442 l
stroke
950 618 m
964 621 l
978 624 l
993 627 l
1007 631 l
1021 634 l
1035 636 l
1049 639 l
1063 642 l
1077 645 l
1091 648 l
1105 651 l
1119 653 l
1134 656 l
1148 658 l
1162 660 l
1176 662 l
1190 664 l
1204 666 l
1218 667 l
1232 668 l
1246 669 l
1260 670 l
1274 671 l
1289 671 l
1303 671 l
1317 671 l
1331 670 l
1345 670 l
1359 668 l
1373 667 l
1387 665 l
1401 663 l
1415 661 l
1429 659 l
1444 656 l
1458 653 l
1472 650 l
1486 646 l
1500 642 l
1514 638 l
1528 634 l
1542 630 l
1556 625 l
1570 621 l
1584 616 l
1599 611 l
1613 606 l
1627 601 l
1641 596 l
1655 590 l
1669 585 l
1683 580 l
1697 575 l
1711 570 l
1725 565 l
1740 560 l
1754 555 l
1768 550 l
1782 545 l
1796 540 l
1810 535 l
1824 531 l
1838 527 l
1852 522 l
1866 518 l
1880 514 l
1895 510 l
1909 506 l
1923 503 l
1937 499 l
1951 496 l
1965 493 l
1979 490 l
1993 487 l
2007 484 l
2021 481 l
2035 479 l
2050 476 l
2064 474 l
2078 472 l
2092 469 l
2106 467 l
2120 465 l
2134 464 l
2148 462 l
2162 460 l
2176 458 l
2191 457 l
2205 455 l
2219 454 l
2233 453 l
2247 452 l
2261 450 l
2275 449 l
2289 448 l
2303 447 l
2317 446 l
2331 445 l
2346 444 l
2360 443 l
stroke
950 685 m
964 693 l
978 701 l
993 710 l
1007 718 l
1021 727 l
1035 736 l
1049 745 l
1063 753 l
1077 762 l
1091 771 l
1105 780 l
1119 788 l
1134 797 l
1148 805 l
1162 814 l
1176 822 l
1190 830 l
1204 837 l
1218 845 l
1232 852 l
1246 858 l
1260 864 l
1274 870 l
1289 875 l
1303 879 l
1317 883 l
1331 885 l
1345 887 l
1359 888 l
1373 888 l
1387 887 l
1401 885 l
1415 882 l
1429 878 l
1444 873 l
1458 867 l
1472 860 l
1486 852 l
1500 842 l
1514 832 l
1528 822 l
1542 810 l
1556 798 l
1570 785 l
1584 772 l
1599 759 l
1613 745 l
1627 732 l
1641 718 l
1655 704 l
1669 690 l
1683 677 l
1697 664 l
1711 651 l
1725 639 l
1740 627 l
1754 615 l
1768 604 l
1782 593 l
1796 583 l
1810 574 l
1824 565 l
1838 556 l
1852 548 l
1866 540 l
1880 533 l
1895 527 l
1909 520 l
1923 514 l
1937 509 l
1951 504 l
1965 499 l
1979 495 l
1993 491 l
2007 487 l
2021 483 l
2035 480 l
2050 477 l
2064 474 l
2078 471 l
2092 469 l
2106 467 l
2120 465 l
2134 463 l
2148 461 l
2162 459 l
2176 457 l
2191 456 l
2205 454 l
2219 453 l
2233 452 l
2247 450 l
2261 449 l
2275 448 l
2289 447 l
2303 446 l
2317 445 l
2331 444 l
2346 443 l
2360 442 l
stroke
950 810 m
964 817 l
978 825 l
993 832 l
1007 840 l
1021 849 l
1035 858 l
1049 867 l
1063 876 l
1077 887 l
1091 897 l
1105 908 l
1119 920 l
1134 933 l
1148 946 l
1162 959 l
1176 973 l
1190 988 l
1204 1004 l
1218 1020 l
1232 1037 l
1246 1054 l
1260 1072 l
1274 1090 l
1289 1109 l
1303 1127 l
1317 1145 l
1331 1163 l
1345 1181 l
1359 1197 l
1373 1212 l
1387 1225 l
1401 1236 l
1415 1245 l
1429 1251 l
1444 1254 l
1458 1253 l
1472 1248 l
1486 1240 l
1500 1227 l
1514 1211 l
1528 1191 l
1542 1168 l
1556 1141 l
1570 1112 l
1584 1081 l
1599 1048 l
1613 1014 l
1627 979 l
1641 944 l
1655 909 l
1669 875 l
1683 842 l
1697 811 l
1711 780 l
1725 752 l
1740 725 l
1754 700 l
1768 677 l
1782 655 l
1796 636 l
1810 618 l
1824 601 l
1838 586 l
1852 573 l
1866 561 l
1880 549 l
1895 539 l
1909 530 l
1923 522 l
1937 515 l
1951 508 l
1965 502 l
1979 496 l
1993 491 l
2007 487 l
2021 482 l
2035 478 l
2050 474 l
2064 471 l
2078 468 l
2092 464 l
2106 461 l
2120 458 l
2134 456 l
2148 453 l
2162 450 l
2176 448 l
2191 446 l
2205 444 l
2219 442 l
2233 440 l
2247 438 l
2261 437 l
2275 436 l
2289 435 l
2303 433 l
2317 433 l
2331 432 l
2346 431 l
2360 430 l
stroke
950 465 m
957 467 l
964 470 l
971 474 l
978 477 l
986 481 l
993 485 l
1000 489 l
1007 493 l
1014 498 l
1021 503 l
1028 508 l
1035 514 l
1042 520 l
1049 527 l
1056 534 l
1063 541 l
1070 549 l
1077 557 l
1084 566 l
1091 576 l
1098 586 l
1105 596 l
1112 608 l
1119 620 l
1126 633 l
1134 646 l
1141 661 l
1148 676 l
1155 692 l
1162 710 l
1169 728 l
1176 747 l
1183 767 l
1190 788 l
1197 810 l
1204 834 l
1211 858 l
1218 883 l
1225 910 l
1232 938 l
1239 966 l
1246 996 l
1253 1026 l
1260 1058 l
1267 1090 l
1274 1123 l
1281 1157 l
1289 1191 l
1296 1225 l
1303 1260 l
1310 1295 l
1317 1330 l
1324 1365 l
1331 1400 l
1338 1435 l
1345 1469 l
1352 1503 l
1359 1537 l
1366 1570 l
1373 1602 l
1380 1634 l
1387 1665 l
1394 1695 l
1401 1724 l
1408 1753 l
1415 1781 l
1422 1807 l
1429 1833 l
1437 1857 l
1444 1880 l
1451 1902 l
1458 1922 l
1465 1940 l
1472 1957 l
1479 1971 l
1486 1983 l
1493 1992 l
1500 1999 l
1507 2003 l
1514 2004 l
1521 2002 l
1528 1997 l
1535 1988 l
1542 1976 l
1549 1961 l
1556 1942 l
1563 1920 l
1570 1894 l
1577 1866 l
1584 1835 l
1592 1801 l
1599 1764 l
1606 1725 l
1613 1684 l
1620 1642 l
1627 1598 l
1634 1553 l
1641 1508 l
1648 1462 l
1655 1416 l
1662 1370 l
1669 1325 l
1676 1280 l
1683 1236 l
1690 1193 l
1697 1151 l
1704 1111 l
1711 1072 l
1718 1035 l
1725 1000 l
1732 966 l
1740 934 l
1747 903 l
1754 875 l
1761 847 l
1768 822 l
1775 798 l
1782 775 l
1789 754 l
1796 734 l
1803 716 l
1810 699 l
1817 683 l
1824 668 l
1831 654 l
1838 641 l
1845 628 l
1852 617 l
1859 606 l
1866 596 l
1873 587 l
1880 579 l
1888 571 l
1895 563 l
1902 556 l
1909 549 l
1916 543 l
1923 537 l
1930 532 l
1937 527 l
1944 522 l
1951 517 l
1958 513 l
1965 509 l
1972 505 l
1979 502 l
1986 498 l
1993 495 l
2000 492 l
2007 489 l
2014 487 l
2021 484 l
2028 481 l
2035 479 l
2043 477 l
2050 475 l
2057 472 l
2064 470 l
2071 469 l
2078 467 l
2085 465 l
2092 463 l
2099 462 l
2106 460 l
2113 459 l
2120 457 l
2127 456 l
2134 454 l
2141 453 l
2148 452 l
2155 451 l
2162 450 l
2169 449 l
2176 448 l
2183 447 l
2191 446 l
2198 445 l
2205 444 l
2212 443 l
2219 442 l
2226 442 l
2233 441 l
2240 440 l
2247 439 l
2254 439 l
2261 438 l
2268 438 l
2275 437 l
2282 437 l
2289 436 l
2296 436 l
2303 435 l
2310 435 l
2317 434 l
2324 434 l
2331 434 l
2338 433 l
2346 433 l
2353 432 l
2360 432 l
stroke
1113 1382 m
1305 1307 l
1283 1306 m
1305 1307 l
1289 1324 l
stroke
890 978 m
1082 906 l
1060 905 m
1082 906 l
1066 923 l
stroke
822 797 m
988 725 l
966 724 m
988 725 l
972 742 l
stroke
841 676 m
969 630 l
947 628 m
969 630 l
953 646 l
stroke
841 574 m
931 558 l
910 553 m
931 558 l
912 571 l
stroke
/Helvetica findfont
60 scalefont
 setfont
1864 1865 m
gsave
1864 1865 translate
0 rotate
0 -20  m
(average over replicas) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
678 577 m
gsave
678 577 translate
0 rotate
0 -20  m
(5000) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
837 1399 m
gsave
837 1399 translate
0 rotate
0 -20  m
(N=80000) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
705 1008 m
gsave
705 1008 translate
0 rotate
0 -20  m
(40000) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
648 830 m
gsave
648 830 translate
0 rotate
0 -20  m
(20000) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
645 696 m
gsave
645 696 translate
0 rotate
0 -20  m
(10000) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
79 scalefont
 setfont
2853 213 m
gsave
2853 213 translate
0 rotate
0 -26  m
(Fig. 2) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 633 487
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%-------------------------------------------------------------------------------
%                                 fig3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%-------------------------------------------------------------------------------
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
527 419 m
527 2030 l
2641 2030 l
2641 419 l
527 419 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
527 419 m
527 429 l
792 419 m
792 429 l
1056 419 m
1056 429 l
1320 419 m
1320 429 l
1584 419 m
1584 429 l
1849 419 m
1849 429 l
2113 419 m
2113 429 l
2377 419 m
2377 429 l
2641 419 m
2641 429 l
527 2030 m
527 2020 l
792 2030 m
792 2020 l
1056 2030 m
1056 2020 l
1320 2030 m
1320 2020 l
1584 2030 m
1584 2020 l
1849 2030 m
1849 2020 l
2113 2030 m
2113 2020 l
2377 2030 m
2377 2020 l
2641 2030 m
2641 2020 l
stroke
527 419 m
527 439 l
1056 419 m
1056 439 l
1584 419 m
1584 439 l
2113 419 m
2113 439 l
2641 419 m
2641 439 l
527 2030 m
527 2010 l
1056 2030 m
1056 2010 l
1584 2030 m
1584 2010 l
2113 2030 m
2113 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
527 369 m
gsave
527 369 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
1056 369 m
gsave
1056 369 translate
0 rotate
0 -20  m
(4.5) CS
(4.5) show
grestore
1584 369 m
gsave
1584 369 translate
0 rotate
0 -20  m
(5.0) CS
(5.0) show
grestore
2113 369 m
gsave
2113 369 translate
0 rotate
0 -20  m
(5.5) CS
(5.5) show
grestore
2641 369 m
gsave
2641 369 translate
0 rotate
0 -20  m
(6.0) CS
(6.0) show
grestore
/Helvetica findfont
87 scalefont
 setfont
1584 269 m
gsave
1584 269 translate
0 rotate
0 0  m
(ln L) CS
(ln L) show
grestore
3 setlinewidth
527 419 m
537 419 l
527 580 m
537 580 l
527 741 m
537 741 l
527 902 m
537 902 l
527 1063 m
537 1063 l
527 1224 m
537 1224 l
527 1385 m
537 1385 l
527 1546 m
537 1546 l
527 1707 m
537 1707 l
527 1868 m
537 1868 l
527 2029 m
537 2029 l
2641 419 m
2631 419 l
2641 580 m
2631 580 l
2641 741 m
2631 741 l
2641 902 m
2631 902 l
2641 1063 m
2631 1063 l
2641 1224 m
2631 1224 l
2641 1385 m
2631 1385 l
2641 1546 m
2631 1546 l
2641 1707 m
2631 1707 l
2641 1868 m
2631 1868 l
2641 2029 m
2631 2029 l
stroke
527 419 m
547 419 l
527 741 m
547 741 l
527 1063 m
547 1063 l
527 1385 m
547 1385 l
527 1707 m
547 1707 l
527 2029 m
547 2029 l
2641 419 m
2621 419 l
2641 741 m
2621 741 l
2641 1063 m
2621 1063 l
2641 1385 m
2621 1385 l
2641 1707 m
2621 1707 l
2641 2029 m
2621 2029 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
489 419 m
gsave
489 419 translate
0 rotate
0 -20  m
(1.8) RJ
(1.8) show
grestore
489 741 m
gsave
489 741 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
489 1063 m
gsave
489 1063 translate
0 rotate
0 -20  m
(2.2) RJ
(2.2) show
grestore
489 1385 m
gsave
489 1385 translate
0 rotate
0 -20  m
(2.4) RJ
(2.4) show
grestore
489 1707 m
gsave
489 1707 translate
0 rotate
0 -20  m
(2.6) RJ
(2.6) show
grestore
489 2029 m
gsave
489 2029 translate
0 rotate
0 -20  m
(2.8) RJ
(2.8) show
grestore
/Helvetica findfont
87 scalefont
 setfont
362 1224 m
gsave
362 1224 translate
90 rotate
0 0  m
(Cmax) CS
(C) show
/Helvetica findfont
52 scalefont
 setfont
0 -26 rmoveto
(max) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[] 0 setdash
801 756 m
801 768 l
1167 968 m
1167 981 l
1533 1188 m
1533 1221 l
1900 1383 m
1900 1455 l
2266 1553 m
2266 1864 l
stroke
763 756 m
839 756 l
763 768 m
839 768 l
1129 968 m
1205 968 l
1129 981 m
1205 981 l
1495 1188 m
1571 1188 l
1495 1221 m
1571 1221 l
1862 1383 m
1938 1383 l
1862 1455 m
1938 1455 l
2228 1553 m
2304 1553 l
2228 1864 m
2304 1864 l
stroke
newpath
801 762 20 0 360 arc
closepath
fill
stroke
newpath
1167 975 20 0 360 arc
closepath
fill
stroke
newpath
1533 1204 20 0 360 arc
closepath
fill
stroke
newpath
1900 1419 20 0 360 arc
closepath
fill
stroke
newpath
2266 1708 20 0 360 arc
closepath
fill
stroke
627 2147483647 m
645 2147483647 m
662 2147483647 m
679 2147483647 m
695 2147483647 m
712 2147483647 m
728 2147483647 m
744 2147483647 m
760 2147483647 m
775 2147483647 m
790 2147483647 m
805 2147483647 m
820 2147483647 m
835 2147483647 m
849 2147483647 m
863 2147483647 m
877 2147483647 m
891 2147483647 m
905 2147483647 m
918 2147483647 m
931 2147483647 m
944 2147483647 m
957 2147483647 m
970 2147483647 m
983 2147483647 m
995 2147483647 m
1008 2147483647 m
1020 2147483647 m
1032 2147483647 m
1044 2147483647 m
1056 2147483647 m
1067 2147483647 m
1079 2147483647 m
1090 2147483647 m
1102 2147483647 m
1113 2147483647 m
1124 2147483647 m
1135 2147483647 m
1146 2147483647 m
1157 2147483647 m
1167 2147483647 m
1178 2147483647 m
1188 2147483647 m
1198 2147483647 m
1209 2147483647 m
1219 2147483647 m
1229 2147483647 m
1239 2147483647 m
1249 2147483647 m
1258 2147483647 m
1268 2147483647 m
1277 2147483647 m
1287 2147483647 m
1296 2147483647 m
1306 2147483647 m
1315 2147483647 m
1324 2147483647 m
1333 2147483647 m
1342 2147483647 m
1351 2147483647 m
1360 2147483647 m
1369 2147483647 m
1377 2147483647 m
1386 2147483647 m
1395 2147483647 m
1403 2147483647 m
1411 2147483647 m
1420 2147483647 m
1428 2147483647 m
1436 2147483647 m
1444 2147483647 m
1453 2147483647 m
1461 2147483647 m
1469 2147483647 m
1477 2147483647 m
1484 2147483647 m
1492 2147483647 m
1500 2147483647 m
1508 2147483647 m
1515 2147483647 m
1523 2147483647 m
1530 2147483647 m
1538 2147483647 m
1545 2147483647 m
1553 2147483647 m
1560 2147483647 m
1567 2147483647 m
1574 2147483647 m
1582 2147483647 m
1589 2147483647 m
1596 2147483647 m
1603 2147483647 m
1610 2147483647 m
1617 2147483647 m
1624 2147483647 m
1630 2147483647 m
1637 2147483647 m
1644 2147483647 m
1651 2147483647 m
1657 2147483647 m
1664 2147483647 m
1671 2147483647 m
1677 2147483647 m
1684 2147483647 m
1690 2147483647 m
1696 2147483647 m
1703 2147483647 m
1709 2147483647 m
1716 2147483647 m
1722 2147483647 m
1728 2147483647 m
1734 2147483647 m
1740 2147483647 m
1747 2147483647 m
1753 2147483647 m
1759 2147483647 m
1765 2147483647 m
1771 2147483647 m
1777 2147483647 m
1783 2147483647 m
1788 2147483647 m
1794 2147483647 m
1800 2147483647 m
1806 2147483647 m
1812 2147483647 m
1817 2147483647 m
1823 2147483647 m
1829 2147483647 m
1834 2147483647 m
1840 2147483647 m
1846 2147483647 m
1851 2147483647 m
1857 2147483647 m
1862 2147483647 m
1868 2147483647 m
1873 2147483647 m
1878 2147483647 m
1884 2147483647 m
1889 2147483647 m
1895 2147483647 m
1900 2147483647 m
1905 2147483647 m
1910 2147483647 m
1916 2147483647 m
1921 2147483647 m
1926 2147483647 m
1931 2147483647 m
1936 2147483647 m
1941 2147483647 m
1946 2147483647 m
1951 2147483647 m
1956 2147483647 m
1961 2147483647 m
1966 2147483647 m
1971 2147483647 m
1976 2147483647 m
1981 2147483647 m
1986 2147483647 m
1991 2147483647 m
1996 2147483647 m
2001 2147483647 m
2005 2147483647 m
2010 2147483647 m
2015 2147483647 m
2020 2147483647 m
2024 2147483647 m
2029 2147483647 m
2034 2147483647 m
2038 2147483647 m
2043 2147483647 m
2048 2147483647 m
2052 2147483647 m
2057 2147483647 m
2061 2147483647 m
2066 2147483647 m
2070 2147483647 m
2075 2147483647 m
2079 2147483647 m
2084 2147483647 m
2088 2147483647 m
2093 2147483647 m
2097 2147483647 m
2101 2147483647 m
2106 2147483647 m
2110 2147483647 m
2114 2147483647 m
2119 2147483647 m
2123 2147483647 m
2127 2147483647 m
2131 2147483647 m
2136 2147483647 m
2140 2147483647 m
2144 2147483647 m
2148 2147483647 m
2152 2147483647 m
2157 2147483647 m
2161 2147483647 m
2165 2147483647 m
2169 2147483647 m
2173 2147483647 m
2177 2147483647 m
2181 2147483647 m
2185 2147483647 m
2189 2147483647 m
2193 2147483647 m
2197 2147483647 m
2201 2147483647 m
2205 2147483647 m
2209 2147483647 m
2213 2147483647 m
2217 2147483647 m
2221 2147483647 m
2225 2147483647 m
2229 2147483647 m
2233 2147483647 m
2236 2147483647 m
2240 2147483647 m
2244 2147483647 m
2248 2147483647 m
2252 2147483647 m
2255 2147483647 m
2259 2147483647 m
2263 2147483647 m
2267 2147483647 m
2270 2147483647 m
2274 2147483647 m
2278 2147483647 m
2282 2147483647 m
2285 2147483647 m
2289 2147483647 m
2293 2147483647 m
2296 2147483647 m
2300 2147483647 m
2303 2147483647 m
2307 2147483647 m
2311 2147483647 m
2314 2147483647 m
2318 2147483647 m
2321 2147483647 m
2325 2147483647 m
2328 2147483647 m
2332 2147483647 m
2335 2147483647 m
2339 2147483647 m
2342 2147483647 m
2346 2147483647 m
2349 2147483647 m
2353 2147483647 m
2356 2147483647 m
2360 2147483647 m
2363 2147483647 m
2366 2147483647 m
2370 2147483647 m
2373 2147483647 m
2377 2147483647 m
2380 2147483647 m
2383 2147483647 m
2387 2147483647 m
2390 2147483647 m
2393 2147483647 m
2397 2147483647 m
2400 2147483647 m
2403 2147483647 m
2406 2147483647 m
2410 2147483647 m
2413 2147483647 m
2416 2147483647 m
2419 2147483647 m
2423 2147483647 m
2426 2147483647 m
2429 2147483647 m
stroke
627 657 m
645 667 l
662 677 l
679 687 l
695 697 l
712 707 l
728 717 l
744 726 l
760 736 l
775 745 l
790 754 l
805 763 l
820 771 l
835 780 l
849 789 l
863 797 l
877 806 l
891 814 l
905 822 l
918 830 l
931 838 l
944 846 l
957 853 l
970 861 l
983 869 l
995 876 l
1008 883 l
1020 891 l
1032 898 l
1044 905 l
1056 912 l
1067 919 l
1079 926 l
1090 933 l
1102 939 l
1113 946 l
1124 953 l
1135 959 l
1146 966 l
1157 972 l
1167 978 l
1178 985 l
1188 991 l
1198 997 l
1209 1003 l
1219 1009 l
1229 1015 l
1239 1021 l
1249 1027 l
1258 1033 l
1268 1038 l
1277 1044 l
1287 1050 l
1296 1055 l
1306 1061 l
1315 1066 l
1324 1072 l
1333 1077 l
1342 1083 l
1351 1088 l
1360 1093 l
1369 1098 l
1377 1103 l
1386 1109 l
1395 1114 l
1403 1119 l
1411 1124 l
1420 1129 l
1428 1134 l
1436 1139 l
1444 1143 l
1453 1148 l
1461 1153 l
1469 1158 l
1477 1163 l
1484 1167 l
1492 1172 l
1500 1177 l
1508 1181 l
1515 1186 l
1523 1190 l
1530 1195 l
1538 1199 l
1545 1203 l
1553 1208 l
1560 1212 l
1567 1217 l
1574 1221 l
1582 1225 l
1589 1229 l
1596 1234 l
1603 1238 l
1610 1242 l
1617 1246 l
1624 1250 l
1630 1254 l
1637 1258 l
1644 1262 l
1651 1266 l
1657 1270 l
1664 1274 l
1671 1278 l
1677 1282 l
1684 1286 l
1690 1290 l
1696 1294 l
1703 1297 l
1709 1301 l
1716 1305 l
1722 1309 l
1728 1312 l
1734 1316 l
1740 1320 l
1747 1323 l
1753 1327 l
1759 1331 l
1765 1334 l
1771 1338 l
1777 1341 l
1783 1345 l
1788 1348 l
1794 1352 l
1800 1355 l
1806 1359 l
1812 1362 l
1817 1366 l
1823 1369 l
1829 1372 l
1834 1376 l
1840 1379 l
1846 1382 l
1851 1386 l
1857 1389 l
1862 1392 l
1868 1396 l
1873 1399 l
1878 1402 l
1884 1405 l
1889 1408 l
1895 1412 l
1900 1415 l
1905 1418 l
1910 1421 l
1916 1424 l
1921 1427 l
1926 1430 l
1931 1433 l
1936 1436 l
1941 1439 l
1946 1442 l
1951 1445 l
1956 1448 l
1961 1451 l
1966 1454 l
1971 1457 l
1976 1460 l
1981 1463 l
1986 1466 l
1991 1469 l
1996 1472 l
2001 1475 l
2005 1478 l
2010 1480 l
2015 1483 l
2020 1486 l
2024 1489 l
2029 1492 l
2034 1494 l
2038 1497 l
2043 1500 l
2048 1503 l
2052 1505 l
2057 1508 l
2061 1511 l
2066 1514 l
2070 1516 l
2075 1519 l
2079 1522 l
2084 1524 l
2088 1527 l
2093 1529 l
2097 1532 l
2101 1535 l
2106 1537 l
2110 1540 l
2114 1542 l
2119 1545 l
2123 1548 l
2127 1550 l
2131 1553 l
2136 1555 l
2140 1558 l
2144 1560 l
2148 1563 l
2152 1565 l
2157 1568 l
2161 1570 l
2165 1573 l
2169 1575 l
2173 1577 l
2177 1580 l
2181 1582 l
2185 1585 l
2189 1587 l
2193 1589 l
2197 1592 l
2201 1594 l
2205 1597 l
2209 1599 l
2213 1601 l
2217 1604 l
2221 1606 l
2225 1608 l
2229 1611 l
2233 1613 l
2236 1615 l
2240 1617 l
2244 1620 l
2248 1622 l
2252 1624 l
2255 1627 l
2259 1629 l
2263 1631 l
2267 1633 l
2270 1635 l
2274 1638 l
2278 1640 l
2282 1642 l
2285 1644 l
2289 1646 l
2293 1649 l
2296 1651 l
2300 1653 l
2303 1655 l
2307 1657 l
2311 1659 l
2314 1662 l
2318 1664 l
2321 1666 l
2325 1668 l
2328 1670 l
2332 1672 l
2335 1674 l
2339 1676 l
2342 1678 l
2346 1680 l
2349 1682 l
2353 1684 l
2356 1687 l
2360 1689 l
2363 1691 l
2366 1693 l
2370 1695 l
2373 1697 l
2377 1699 l
2380 1701 l
2383 1703 l
2387 1705 l
2390 1707 l
2393 1709 l
2397 1711 l
2400 1713 l
2403 1715 l
2406 1716 l
2410 1718 l
2413 1720 l
2416 1722 l
2419 1724 l
2423 1726 l
2426 1728 l
2429 1730 l
stroke
1407 1461 m
1675 1284 l
1653 1288 m
1675 1284 l
1663 1304 l
stroke
/Helvetica findfont
60 scalefont
 setfont
897 1507 m
gsave
897 1507 translate
0 rotate
0 -20  m
(0.346\(52\) + 0.391\(12\) ln L) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
79 scalefont
 setfont
2838 193 m
gsave
2838 193 translate
0 rotate
0 -26  m
(Fig. 3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 633 0
